CodeScholar: Growing Idiomatic Code Examples

Programmers often search for usage examples for API methods. A tool that could generate realistic, idiomatic, and contextual usage examples for one or more APIs would be immensely beneficial to developers. Such a tool would relieve the need for a deep understanding of the API landscape, augment existing documentation, and help discover interactions among APIs. We present CodeScholar, a tool that generates idiomatic code examples demonstrating the common usage of API methods. It includes a novel neural-guided search technique over graphs that grows the query APIs into idiomatic code examples. Our user study demonstrates that in 70% of cases, developers prefer CodeScholar generated examples over state-of-the-art large language models (LLM) like GPT3.5. We quantitatively evaluate 60 single and 25 multi-API queries from 6 popular Python libraries and show that across-the-board CodeScholar generates more realistic, diverse, and concise examples. In addition, we show that CodeScholar not only helps developers but also LLM-powered programming assistants generate correct code in a program synthesis setting.

==> Figures/emd-mixpairs.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    ybar,
    height=4.0cm,
    width=5cm,
    bar width=3pt,
    line width=0.5pt,
    legend pos=north east,
    legend cell align={left},
    ylabel={\str{EMD}},
    ymajorgrids=true,
    ymax=0.62,
    grid style=dashed,
    title={\texttt{\textbf{mixed-library-pairs}}},
    xtick=data,
    xticklabel style={rotate=45},
    tick label style={font=\boldmath},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6}
    ]
    
\addplot+[ybar] plot coordinates {(1, 0.44909741981947265) (2, 0.438815720211484) (3, 0.4789153724446635) (4, 0.494438942997636) (5, 0.48386507866052114)
};

\addplot+[ybar] plot coordinates {(1, 0.563957829126199) (2, 0.4506904530905113) (3, 0.5336185333326255) (4, 0.5324536809463908) (5, 0.5775668240860711)
};

\addplot+[ybar] plot coordinates {(1, 0.5099877625382844) (2, 0.3871749221211818) (3, 0.5200674668910475) (4, 0.4397180584565434) (5, 0.5001016700799382)
};

% \legend{\small{CS}, \small{\texttt{GPT3.5}}, \small{\texttt{Rand}}}
\end{axis}
\end{tikzpicture}






==> Figures/emd-pairs.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    ybar,
    height=4.0cm,
    width=14cm,
    bar width=3pt,
    line width=0.5pt,
    legend pos=outer north east,
    legend cell align={left},
    ylabel={\str{EMD}},
    ymajorgrids=true,
    ymax=0.62,
    grid style=dashed,
    title={\texttt{\textbf{single-library-pairs}}},
    xtick=data,
    xticklabel style={rotate=45},
    tick label style={font=\boldmath},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6}
    ]
    
\addplot+[ybar] plot coordinates {((1, 0.4339680073106957) (2, 0.4223394759563314) (3, 0.4892392668873289) (4, 0.4752088962735348) (5, 0.43892617414013513) (6, 0.5529462159832451) (7, 0.4365235783655846) (8, 0.47827233609015124) (9, 0.44487955900588594) (10, 0.37735665724744955) (11, 0.39766312130386966) (12, 0.42819383637505687) (13, 0.46527053375722166) (14, 0.42612746768240717) (15, 0.49661013432568624)
};

\addplot+[ybar] plot coordinates {(1, 0.49602636478648787) (2, 0.4826649444504395) (3, 0.5449684461223917) (4, 0.567192997950949) (5, 0.5270302591511294) (6, 0.5944771517830973) (7, 0.5928981921729529) (8, 0.5767010370367656) (9, 0.5053787132594307) (10, 0.47528412428887196) (11, 0.42253235679637013) (12, 0.5075368219916192) (13, 0.48786641286378984) (14, 0.46971766671117615) (15, 0.5243505444991079)
};

\addplot+[ybar] plot coordinates {(1, 0.44987100627920723) (2, 0.4770953690924592) (3, 0.5064936698270595) (4, 0.5422582982994688) (5, 0.5065386739979674) (6, 0.5453958442702688) (7, 0.5442477032328472) (8, 0.5801483500154754) (9, 0.5036613400609025) (10, 0.360314327257721) (11, 0.3967052773521547) (12, 0.4925845875847167) (13, 0.42782939220184785) (14, 0.4317811259144384) (15, 0.523291393535713)
};

\legend{\small{CodeScholar}, \small{\texttt{GPT3.5}}, \small{\texttt{Rand}}}
\end{axis}
\end{tikzpicture}






==> Figures/emd-single.tikz <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ybar,
    height=4.0cm,
    width=8.5cm,
    bar width=5pt,
    line width=0.5pt,
    legend pos=outer north east,
    legend cell align={left},
    ylabel={\str{EMD}},
    xticklabels={\texttt{pandas}, \texttt{numpy}, \texttt{os}, \texttt{sklearn}, \texttt{matplotlib}, \texttt{torch}},
    ymajorgrids=true,
    ymax=0.6,
    grid style=dashed,
    % title={\str{pandas}},
    title style={at={(0.4,0.9)},anchor=north west},
    xtick=data,
    xticklabel style={rotate=45},
    tick label style={font=\boldmath},
    ytick={0, 0.4, 0.5, 0.6}
    ]
    
\addplot+[ybar] plot coordinates {(1, 0.3958083828) (2, 0.44549069) (3, 0.4224956954) (4, 0.3459147626) (5, 0.3778598258) (6, 0.3521728625)
};

\addplot+[ybar] plot coordinates {(1, 0.462673549) (2, 0.5188748105) (3, 0.4973094433) (4, 0.4487554271) (5, 0.4495747416) (6, 0.4748412891) 
};

\addplot+[ybar] plot coordinates {(1, 0.4501101559) (2, 0.498225478) (3, 0.4979061929) (4, 0.448810097) (5, 0.4193334409) (6, 0.3865934664)
};

\legend{\toolX{}, \texttt{GPT3.5}, \texttt{Random}}
\end{axis}
\end{tikzpicture}

==> Figures/emd-triplets.tikz <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    ybar,
    height=4.0cm,
    width=5.5cm,
    bar width=3pt,
    line width=0.5pt,
    legend pos=north east,
    legend cell align={left},
    ylabel={\str{EMD}},
    ymajorgrids=true,
    ymax=0.62,
    grid style=dashed,
    title={\texttt{\textbf{triplets}}},
    xtick=data,
    xticklabel style={rotate=45},
    tick label style={font=\boldmath},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6}
    ]
    
\addplot+[ybar] plot coordinates {(1, 0.49276320129468165) (2, 0.47393603232220527) (3, 0.5256941388798716) (4, 0.34312366136486) (5, 0.49011090182125955)
};

\addplot+[ybar] plot coordinates {(1, 0.5419231858641588) (2, 0.5481283716076328) (3, 0.512921269969242) (4, 0.45851793935357155) (5, 0.5616147902814472)
};

\addplot+[ybar] plot coordinates {(1, 0.539304485354641) (2, 0.5593546887315497) (3, 0.49700691478805664) (4, 0.31648902787796923) (5, 0.5202424386498327)
};

% \legend{\small{CS}, \small{\texttt{GPT3.5}}, \small{\texttt{Rand}}}
\end{axis}
\end{tikzpicture}






==> Figures/rag-passk.tikz <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        height=6.0cm,
        xlabel={\large\textbf{K}},
        ylabel={\large\textbf{Pass @ K}},
        xmin=0, xmax=11,
        ymin=0.15, ymax=0.55,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
        legend pos=south east,
        ymajorgrids=true,
        grid style=dashed,
        line width=1pt
    ]
    
    \addplot[color=edgeblue,mark=square]
        coordinates {
        (1, 0.211) (2, 0.307) (3, 0.364) (4, 0.403) (5, 0.432) (6, 0.456) (7, 0.475) (8, 0.492) (9, 0.506)
        (10, 0.518)
        };

    \addplot[color=red,mark=square]
        coordinates {
        (1, 0.302) (2, 0.391) (3, 0.43) (4, 0.453) (5, 0.468) (6, 0.479) (7, 0.488) (8, 0.495) (9, 0.501)
        (10, 0.506)
        };

    \addplot[color=edgegreen,mark=square]
        coordinates {
        (1, 0.407) (2, 0.456) (3, 0.474) (4, 0.484) (5, 0.491) (6, 0.496) (7, 0.5) (8, 0.503) (9, 0.505)
        (10, 0.506)
        };

    \legend{\texttt{GPT3.5}, \texttt{GPT3.5-API}, \texttt{GPT3.5-API-CS}}
    
    \end{axis}
\end{tikzpicture}

==> Figures/search-equilibrium.tikz <==
\begin{tikzpicture}[scale=0.75]
    \begin{axis}[
        height=6.0cm,
        xlabel={\large\textbf{Expressivity}},
        ylabel={\large\textbf{log(Count)}},
        ymode=log,
        xmin=2, xmax=21,
        % xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        % xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        % ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
        legend pos=north east,
        ymajorgrids=true,
        grid style=dashed,
        line width=1pt
    ]
    
    \addplot[color=edgeblue,mark=square]
        coordinates {
        (3, 1) (4, 2) (5, 5) (6, 10) (7, 18) (8, 30) (9, 41) (10, 50) (11, 59) (12, 55) (13, 58) (14, 59) (15, 55) (16, 57) (17, 48) (18, 49) (19, 46) (20, 46)
        };

    \addplot[color=red,mark=square]
        coordinates {
        (3, 13355.0) (4, 8359.345454545455) (5, 8436.009174311926) (6, 4796.660869565218) (7, 2418.3762376237623) (8, 1428.53125) (9, 825.4943820224719) (10, 397.7831325301205) (11, 174.37179487179486) (12, 94.76470588235294) (13, 43.45454545454545) (14, 23.46875) (15, 18.06779661016949) (16, 11.847457627118644) (17, 10.714285714285714) (18, 6.32) (19, 4.4375) (20, 2.391304347826087)
        };

    % \draw [dashed, color=gray] (12.5,1) -- (12.5,100);

    \legend{Diversity, Reusability}
    
    \end{axis}
\end{tikzpicture}

==> Figures/user-study-libs.tikz <==
\begin{tikzpicture}[scale=0.45]
    \tikzstyle{every node}=[font=\footnotesize]
    \pie[radius=3,
        color = {
            yellow!90!black,
            green!60!black,
            blue!60, red!70,
            gray!70,
            teal!20},
        explode=0.2,
        text = legend
    ]{16.7/\texttt{matplotlib},
        33.3/\texttt{numpy},
        14.3/\texttt{os},
        16.7/pandas,
        4.8/sklearn,
        14.3/torch
    }
\end{tikzpicture}

==> Figures/user-study-matrix.tikz <==
\begin{tikzpicture}[scale=0.3]
  \foreach \y [count=\n] in {
        {-2,2,2,2,-2,0.5,1,2,2,-2,-2,2,2,2,2,-2,2,2,2,2,2},
        {2,2,1,2,-1,-1,1,-0.5,-2,-1,-0.5,-0.5,2,2,2,1,-0.5,2,-0.5,2,2},
        {-0.5,-0.5,0.5,-1,0.5,-1,1,0.5,0.5,2,2,0.5,-1,1,2,2,-0.5,1,-1,-1,-1},
        {2,2,2,-0.5,0.5,-0.5,1,-0.5,-1,0.5,2,1,0.5,-2,-2,2,-1,1,2,-1,-1},
        {0.5,2,2,0.5,0.5,1,1,2,-1,2,2,2,2,2,-2,-1,2,1,0.5,-2,2},
        {-0.5,0.5,2,0.5,-2,0.5,2,0.5,2,2,0.5,2,2,-0.5,-0.5,2,2,1,2,2,1},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
        % Map the data range (-2 to 2) to the color gradient
        \pgfmathsetmacro\colorshade{50 + 25*\x}
        \node[fill=blue!\colorshade!white, minimum size=3.5mm, outer sep=0] at (\m,-\n) {};
      }
    }

  % x-axis with ticks
  \draw (1,-7) -- (21,-7);
  \foreach \x in {1,2,...,21} {
    \draw (\x,-6.8) -- (\x,-7.2);
  }

  % Marked x-values
  \node[below] at (1,-7.2) {\footnotesize 1};
  \node[below] at (5,-7.2) {\footnotesize 5};
  \node[below] at (10,-7.2) {\footnotesize 10};
  \node[below] at (15,-7.2) {\footnotesize 15};
  \node[below] at (21,-7.2) {\footnotesize 21};

  % row labels
  \foreach \a [count=\i] in {\footnotesize{\texttt{E1}}, \footnotesize{\texttt{E2}}, \footnotesize{\texttt{E3}}, \footnotesize{\texttt{E4}}, \footnotesize{\texttt{E5}}, \footnotesize{\texttt{E6}}} {
    \node[minimum size=3mm] at (-0.5,-\i) {\a};
  }

  % Gradient-based legend
  \shade[top color=blue, bottom color=white] (22,-1) rectangle (23,-5);
  \draw (22,-1) rectangle (23,-5);
  \node[minimum size=3mm, text=black, anchor=west] at (23,-5) {\texttt{\tiny Strongly Prefer [B]}};
  \node[minimum size=3mm, text=black, anchor=west] at (23,-1) {\texttt{\tiny Strongly Prefer [A]}};
\end{tikzpicture}

% {-2,2,2,2,-2,0.5,1,2,2,-2,-2,2,2,2,2,-2,2,2,2,2,2},
% {2,2,1,2,-1,-1,1,-0.5,-2,-1,-0.5,-0.5,2,2,2,1,-0.5,2,-0.5,2,2},
% {-0.5,-0.5,0.5,-1,0.5,-1,1,0.5,0.5,2,2,0.5,-1,1,2,2,-0.5,1,-1,-1,-1},
% {2,2,2,-0.5,0.5,-0.5,1,-0.5,-1,0.5,2,1,0.5,-2,-2,2,-1,1,2,-1,-1},
% {0.5,2,2,0.5,0.5,1,1,2,-1,2,2,2,2,2,-2,-1,2,1,0.5,-2,2},
% {-0.5,0.5,2,0.5,-2,0.5,2,0.5,2,2,0.5,2,2,-0.5,-0.5,2,2,1,2,2,1}

==> Figures/user-study-responses.tikz <==
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
    ybar,
    height=4.5cm,
    width=5cm,
    bar width=9pt,
    line width=0.5pt,
    ylabel={\% Preference},
    xticklabels={A1, A2, A3, B3, B2, B1},
    ymajorgrids=true,
    grid style=dashed,
    title style={at={(0.4,0.9)},anchor=north west},
    xtick=data,
    tick label style={font=\boldmath},
    % ytick={0, 40, 50, 60}
    ]
    
\addplot+[ybar] plot coordinates {(1, 42.06) (2, 11.90) (3, 14.29) (4, 11.11) (5, 11.90) (6, 8.73)
};
\end{axis}

% Custom legend
% \node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,2.2) {\textbf{\texttt{Legend}}};
\draw[draw=black, thick] (3.8,1.9) rectangle (7.0,0.0);
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,1.7) {\texttt{A1: Strongly prefer [A]}};
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,1.4) {\texttt{A2: Prefer [A]}};
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,1.1) {\texttt{A3: Slightly Prefer [A]}};
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,0.8) {\texttt{B3: Slightly Prefer [B]}};
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,0.5) {\texttt{B2: Prefer [B]}};
\node[anchor=west, font=\tiny, inner sep=1pt] at (4.0,0.2) {\texttt{B1: Strongly prefer [B]}};
\end{tikzpicture}


% A1	42.06%
% A2	11.90%
% A3	14.29%
% B1	8.73%
% B2	11.90%
% B3	11.11%
